Low-ionization structures in planetary nebulae - I: physical, kinematic and excitation properties

Though the small-scale, low-ionization knots, filaments and jets (LISs) of planetary nebulae (PNe) are known for ~30yr, some of their observational properties are not well established. In consequence our ability to include them in the wider context of the formation and evolution of PNe is directly affected. Why most structures have lower densities than the PN shells hosting them? Is their intense emission in low-ionization lines the key to their main excitation mechanism? Therefore, if considered altogether, can LISs line ratios, chemical abundances and kinematics enlighten the interplay between the different excitation and formation processes? Here we present a spectroscopic analysis of five PNe that possess LISs confirming that all nebular components have comparable electron temperatures, whereas the electron density is systematically lower in LISs than in the surrounding nebula. Chemical abundances of LISs versus other PN components do not show significant differences as well. By using diagnostic diagrams from shock models, we demonstrate that LISs' main excitation is due to shocks, whereas the other components are mainly photo-ionized. We also propose new diagnostic diagrams involving a few emission lines ([NII], [OIII], [SII]) and $\rm{log}$(f$_{shocks}$/f$_{\star}$), where f$_{shocks}$ and f$_{\star}$ are the ionization photon fluxes due to the shocks and the central star ionizing continuum, respectively. A robust relation differentiating the structures is found, with the shock-excited clearly having $\rm{log}$(f$_{shocks}$/f$_{\star}$)$>$-1; while the photo-ionized show $\rm{log}$(f$_{shocks}$/f$_{\star}$)$<$-2. A transition zone, with -2$<\rm{log}$(f$_{shocks}$/f$_{\star}$)$<$-1 where both mechanisms are equally important, is also defined.

==> (inline-0) <==
\begin{tabular}{lcllllllllll}
\hline
Ionic abundances             & $\it{T}_{\rm{e}}$ \& $\it{N}_{\rm{e}}^a$ & Inner NEB              & NE jet           &  SW jet          & Entire NEB  \\
\hline
$\rm{He^{+}/H^{+}}$                  & 1        & 0.077$\pm$0.009            & 0.091$\pm$0.014             & 0.088$\pm$0.013          & 0.078$\pm$0.009\\
$\rm{He^{++}/H^{+}}$                 & 2        & 0.0004$\pm$0.0001          & $-$                         & $-$                      & 0.0004$\pm$0.0001\\
ICF(He)                            &           & 1.00                       & 1.00                       & 1.00                      & 1.00            \\
\textbf{$\rm{He/H}$ }              &           & 0.077$\pm$0.009           & 0.091$\pm$0.014              &0.088$\pm$0.013            & 0.078$\pm$0.009 \\ 
%\\
$10^5 \times \rm{O^{+}/H^{+}}$       & 1        & 0.78$\pm$0.08              & 2.07$\pm$0.28              & 2.55$\pm$0.33              & 1.31$\pm$0.13  \\
$10^5 \times \rm{O^{2+}/H^{+}}$      & 2        & 40.7$\pm$3.8               & 34.4$\pm$3.9               & 23.9$\pm$2.8               & 45.4$\pm$4.2 \\
ICF(O)                             &          & 1.01$\pm$0.01              & 1.00                        & 1.00                       & 1.01$\pm$0.01 \\
\textbf{$10^4 \times \rm{O/H}$}    &         &  4.16$\pm$0.40              & 3.65$\pm$0.42               & 2.65$\pm$0.31              & 4.69$\pm$0.43   \\ 
%\\
$10^5 \times \rm{N^{+}/H^{+}}$       & 1       & 0.22$\pm$0.03               & 0.61$\pm$0.08                & 0.56$\pm$0.07             & 0.29$\pm$0.03  \\
ICF(N)                             &          & 53.3$\pm$7.6               & 17.6$\pm$3.1                & 10.4$\pm$1.8                & 35.8$\pm$4.9 \\
\textbf{$10^4 \times \rm{N/H}$}    &          & 1.17$\pm$0.24              & 1.06$\pm$0.24               & 0.58$\pm$0.13               & 1.04$\pm$0.18   \\
%\\
$10^6 \times \rm{S^{+}/H^{+}}$       & 1        & 0.12$\pm$0.02              & 0.25$\pm$0.07                & 0.24$\pm$0.07              & 0.16$\pm$0.02  \\ 
$10^6 \times \rm{S^{2+}/H^{+}}$      & 2        & 2.75$\pm$0.26              & 3.18$\pm$0.97                & 2.53$\pm$0.71              & 2.98$\pm$0.36  \\
ICF(S)                             &          & 2.63$\pm$0.12              & 1.84$\pm$0.10                & 1.56$\pm$0.08              & 2.31$\pm$0.10 \\
\textbf{$10^6 \times \rm{S/H}$}    &          & 7.53$\pm$0.82              & 6.31$\pm$1.95                & 4.33$\pm$1.24              & 7.24$\pm$0.93    \\
%\\
$10^8 \times \rm{Cl^{2+}/H^{+}}$     & 2        & 6.11$\pm$0.86              & 10.1$\pm$4.3                & 10.1$\pm$3.8               & 7.25$\pm$1.07  \\
ICF(Cl)                            &          & 2.74$\pm$0.40              & 1.98$\pm$0.86               & 1.71$\pm$0.69               & 2.43$\pm$0.43             \\
\textbf{$10^7 \times \rm{Cl/H}$}   &          & 1.68$\pm$0.34              & 2.00$\pm$1.22               & 1.73$\pm$0.95               & 1.76$\pm$0.41    \\
%\\
$10^7 \times \rm{Ar^{3+}/H^{+}}$     & 2        & 2.35$\pm$0.33              &  $-$                          & 3.75$\pm$1.16              & 2.55$\pm$0.35   \\
ICF(Ar)                            &          & 1.02$\pm$0.20              & 1.06$\pm$0.26               & 1.11$\pm$0.27                & 1.03$\pm$0.20             \\ 
\textbf{$10^7 \times \rm{Ar/H}$}   &          & 2.40$\pm$0.59              & $-$                          & 4.15$\pm$1.64               & 2.63$\pm$0.57     \\ 
%\\
$10^5 \times \rm{Ne^{2+}/H^{+}}$     & 2        & 7.03$\pm$0.69              &  7.51$\pm$0.96              & 6.89$\pm$0.88              & 8.14$\pm$0.81  \\
ICF(Ne)                            &          & 1.02$\pm$0.14              &  1.06$\pm$0.17              & 1.11$\pm$0.18                & 1.03$\pm$0.14             \\ 
\textbf{$10^5 \times \rm{Ne/H}$}   &          & 7.19$\pm$1.21              &  7.96$\pm$1.65              & 7.62$\pm$1.59                & 8.40$\pm$1.38     \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
\noalign{\smallskip}
Line ID & \multicolumn{1}{c}{NW filament} & \multicolumn{1}{c}{NW knot} &
\multicolumn{1}{c}{NW inner NEB} & \multicolumn{1}{c}{SE filament} & 
\multicolumn{1}{c}{SE knot} & \multicolumn{1}{c}{SE inner NEB}\\
        & \multicolumn{1}{c}{11.6\arcsec (29)} & \multicolumn{1}{c}{4.4\arcsec (11)} &
\multicolumn{1}{c}{11.6\arcsec (29)} & \multicolumn{1}{c}{10.8\arcsec (27)} & 
\multicolumn{1}{c}{3.6\arcsec (9)} & \multicolumn{1}{c}{11.6\arcsec (29)}\\
\noalign{\smallskip}
\hline
\oxygenii  \ 3727  & 611.3 & 364.2 &  $-$  & 636.1 & 309.3 &  $-$  \\
\neon      \ 3869  & 137.7 & 107.7 &  $-$  & 160.8 & 112.5 &  $-$  \\
\neonHI    \ 3968  & 54.22 &  $-$  &  $-$  & 65.39 & 43.71 &  $-$  \\
\hdelta    \ 4101  & 25.57 &  $-$  &  $-$  & 25.57 &  $-$  &  $-$  \\
\hc        \ 4340  & 46.09 & 48.56 & 45.31 & 49.85 &  $-$ & 44.21 \\
\oxygeniii \ 4363  & 14.18 & 10.48 & 6.044 & 16.37 &  $-$ & 8.292 \\
\helium    \ 4471  & 2.666 &  $-$  &  $-$  & 1.587 &  $-$  &  $-$  \\
\heliumb   \ 4686  & 53.93 & 66.46 & 113.6 & 60.58 & 63.21 & 112.8 \\
\argon+\helium\   4712  & 2.795 &  $-$  & 4.921 & 2.456 &  $-$  & 4.056\\ 
\argon     \ 4712  & 2.516 &  $-$  &  $-$  & 2.289 & $-$   &  $-$ \\
\argon     \ 4740  & 1.817 &  $-$  & 3.505 & 1.659 & $-$   & 2.845 \\
\hbeta     \ 4861  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
\helium    \ 4924  & 1.009 &  $-$  &  $-$  & 1.016 & $-$   &  $-$  \\
\oxygeniii \ 4958  & 405.3 & 298.4 & 118.1 & 466.5 & 393.4 & 154.9 \\
\oxygeniii \ 5007  & 1174  & 927.9 & 354.1 & 1369  & 1191  & 470.2 \\
\nitrogena \ 5200  & 6.388 &  $-$  &  $-$  & 5.296 &  $-$  &  $-$  \\
\heliumb   \ 5411  & 4.601 &  $-$  &  $-$  & 3.846 &  $-$  &  $-$  \\
\nitrogen  \ 5755  & 7.042 &  $-$  &  $-$  & 6.536 &  $-$  &  $-$  \\
\helium    \ 5876  & 9.481 &  $-$  &  $-$  & 9.357 &  $-$  &  $-$  \\
\oxygeni   \ 6300  & 40.43 & 63.24 &  $-$  & 32.23 & 43.38 &  $-$  \\
\oxygeni   \ 6363  & 14.66 & 17.32 &  $-$  & 10.34 & 18.43 &  $-$  \\
\nitrogen  \ 6548  & 112.8 & 78.61 &  $-$  & 92.77 & $-$  &  $-$  \\
\ha        \ 6564  & 285.0 & 285.0 & 285.0 & 285.0 & 285.0 & 285.0 \\
\nitrogen  \ 6584  & 358.1 & 241.8 &  $-$  & 300.9 & 119.8 &  $-$  \\
\helium    \ 6678  & 2.545 &  $-$  &  $-$  & 3.031 &  $-$  &  $-$  \\
\sulfurt   \ 6716  & 17.82 & 6.849 &  $-$  & 15.01 &  $-$  &  $-$  \\
\sulfurt   \ 6731  & 15.71 & 5.911 &  $-$  & 12.89 &  $-$  &  $-$  \\
\helium    \ 7065  & 2.884 &  $-$  &  $-$  & 2.493 &  $-$  &  $-$  \\
\argoniii  \ 7135  & 24.26 & 19.71 &  $-$  & 24.64 & 19.88 &  $-$  \\
\oxygenii  \ 7330  & 24.11 &  $-$  &  $-$  &  $-$  &  $-$  &  $-$  \\
\argoniii  \ 7752  & 3.396 &  $-$  &  $-$  & 4.081 &  $-$  &  $-$  \\
\\
log[$\it{F}$(\hbeta)]     & --13.52& --15.05& --14.51&--13.52 &--15.22 & --14.26\\ 
$\it{c}$(\hbeta)          & 0.09$\pm$0.03& 0.10$\pm$0.08&0.06$\pm$0.05&0.11$\pm$0.04& 0.12$\pm$0.09&0.07$\pm$0.06\\
\hline
Line Fluxes & \multicolumn{6}{c}{Percentage errors in line fluxes} \\
%Line Fluxes  & \ki\ & \co\ & \kii\ 
%\hline
(0.01-0.05)\it{F}$_{{\rm H}\beta}$  & 26& $-$ & 45  & 25& $-$ & 44 \\
(0.05-0.15)\it{F}$_{{\rm H}\beta}$  & 18&  43 & 36  & 17&  45& 33 \\
(0.15-0.30)\it{F}$_{{\rm H}\beta}$  & 12&  31 & 26  & 12&  35& 22\\
(0.30-2.0)\it{F}$_{{\rm H}\beta}$   &  8&  18 & 15  &  9&  20& 15\\
(2.0-5.0)\it{F}$_{{\rm H}\beta}$    &  7&  16 & 12  &  8&  17& 11\\
(5.0-10.0)\it{F}$_{{\rm H}\beta}$   &  6&  14 & $-$ &  6&  15& $-$\\
$>$ 10 \it{F}$_{{\rm H}\beta}$       &  6&  $-$& $-$ &  6&  12& $-$ \\
\hline
& \multicolumn{6}{c}{Electron Densities (cm$^{-3}$) and Temperatures (K)} \\
%\multicolumn{7}{l}{}\\
$\it{N}_{\rm{e}}$\sulfurt   &  350$\pm$70    &  300$\pm$180   &   $-$          &   306$\pm$70    &  $-$         & $-$ \\
$\it{N}_{\rm{e}}$\argon     &  300$\pm$110   &    $-$         & 160$\pm$110$^a$&   325$\pm$115   &  $-$         & 100$\pm$60$^a$ \\
$\it{T}_{\rm{e}}$\oxygeniii & 12400$\pm$2560 & 12100$\pm$5490 & 14250$\pm$5460 & 12370$\pm$2460  &   $-$        & 14471$\pm$5250 \\
$\it{T}_{\rm{e}}$\nitrogen  & 11750$\pm$2350 &    $-$         &   $-$          & 12360$\pm$2110  &   $-$        &  $-$    \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lcllllllllll}
\hline
Ionic abundances& $\it{T}_{\rm{e}}$ \& $\it{N}_{\rm{e}}^a$& NW filament     & NW knot        & NW inner NEB     & SE filament      &SE knot$^b$       & SE inner NEB  \\
\hline
$\rm{He^{+}/H^{+}}$             & 1   &0.068$\pm$0.014  & $-$              &  $-$          &0.071$\pm$0.014    & $-$              & $-$          \\
$\rm{He^{++}/H^{+}}$            & 2   &0.046$\pm$0.005  &0.056$\pm$0.013   &0.098$\pm$0.02 &0.047$\pm$0.006    &0.053$\pm$0.015   &0.097$\pm$0.021\\
ICF(He)                       &     & 1.000           & 1.000             & 1.000         & 1.000             & 1.000            & 1.000          \\
$\rm{He/H}$                   &     & 0.114$\pm$0.019 & 0.056$\pm$0.013  & 0.098$\pm$0.02&0.118$\pm$0.020     & 0.053$\pm$0.015  & 0.097         \\ 
%\\ 
$10^5 \times \rm{O^{+}/H^{+}}$  & 1   & 12.5$\pm$1.3    & 6.61$\pm$1.61    & $-$             & 11.6$\pm$1.3    &5.98$\pm$1.57      & $-$        \\
$10^5 \times \rm{O^{2+}/H^{+}}$ & 2   & 20.7$\pm$2.1    & 17.7$\pm$4.1     & 4.21$\pm$0.82   & 24.2$\pm$2.6    &23.4$\pm$5.6       &5.35$\pm$0.99\\
ICF(O)                        &     & 1.41$\pm$0.09   & $-$              & $-$             & 1.40$\pm$0.09   & $-$                & 1.00       \\
$10^4 \times \rm{O/H}$        &     & 4.68$\pm$0.55   &$>$2.43$\pm$0.81& $>$0.42$\pm$0.82 & 5.02$\pm$0.63    &$>$2.93$\pm$1.04&   0.54$\pm$0.99        \\ 
%\\
$10^5 \times \rm{N^{+}/H^{+}}$ & 1   & 4.53$\pm$0.48    &2.88$\pm$0.71     & $-$             & 3.49$\pm$0.42   &1.48$\pm$0.42      & $-$         \\
ICF(N)                       &      & 3.76$\pm$0.58   & $-$              & $-$             & 4.33$\pm$0.72   & $-$                & $-$        \\
$10^4 \times \rm{N/H}$        &     & 1.70$\pm$0.32    &$>$0.29$\pm$0.07 &  $-$            & 1.51$\pm$0.31   & $>$0.15$\pm$0.04   & $-$        \\
%\\
$10^6 \times \rm{S^{+}/H^{+}}$  & 1   & 0.56$\pm$0.09   & 0.20$\pm$0.10   & $-$              & 0.41$\pm$0.07    &   $-$              & $-$        \\ 
$10^6 \times \rm{S^{2+}/H^{+}}$ & 2   & 3.01$\pm$0.48$^c$ & $-$           & $-$              & 2.13$\pm$0.38$^c$&   $-$             & $-$  \\
ICF(S)                        &     & 1.18$\pm$0.05   &  $-$            & $-$              & 1.22$\pm$0.05    &   $-$             & $-$        \\
$10^6 \times \rm{S/H}$        &     & 4.23$\pm$0.68   & $>$0.20$\pm$0.10 & $-$             & 3.21$\pm$0.57    &   $-$             & $-$        \\
%\\
$10^7 \times \rm{Ar^{2+}/H^{+}}$ & 1   & 12.8$\pm$1.9    & 11.8$\pm$4.2    &  $-$             &12.1$\pm$1.8     & 12.3$\pm$4.9       & $-$        \\
$10^7 \times \rm{Ar^{3+}/H^{+}}$ & 2   & 2.12$\pm$0.58   &  $-$            & 2.94$\pm$1.39    &1.95$\pm$0.52    &  $-$               &2.33$\pm$1.08\\
ICF(Ar)                        &     & 1.36$\pm$0.11   &  $-$            & $-$              & 1.30$\pm$0.09   &  $-$                & $-$      \\ 
$10^6 \times \rm{Ar/H}$        &     & 2.04$\pm$0.38    &$>$1.18$\pm$0.42 &$>$0.29$\pm$0.14 & 1.83$\pm$0.33   & $>$ 1.23$\pm$0.50  & $>$0.23$\pm$0.11      \\ 
%\\
$10^5 \times \rm{Ne^{2+}/H^{+}}$ & 2   & 6.17$\pm$0.69   & 5.28$\pm$1.34    & $-$            & 7.28$\pm$0.93    &5.86$\pm$1.18      & $-$ \\
ICF(Ne)                        &     & 2.26$\pm$0.35   &  $-$             & $-$            & 2.07$\pm$0.34    & $-$                & $-$\\ 
$10^4 \times \rm{Ne/H}$         &    & 1.39$\pm$0.27   &$>$0.53$\pm$0.13 & $-$             & 1.51$\pm$0.32    & $>$0.59$\pm$0.12   & $-$  \\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
\hline
\noalign{\smallskip}
Line ID & \multicolumn{1}{c}{E knot} & \multicolumn{1}{c}{E arc} & \multicolumn{1}{c}{E inner NEB} 
& \multicolumn{1}{c}{W knot} & \multicolumn{1}{c}{W arc} & \multicolumn{1}{c}{W inner NEB}\\
        & \multicolumn{1}{c}{2.8\arcsec (7)} & \multicolumn{1}{c}{14.8\arcsec (37)} & \multicolumn{1}{c}{11.6\arcsec(29)} 
& \multicolumn{1}{c}{3.6\arcsec (9)} & \multicolumn{1}{c}{6\arcsec (15)} & \multicolumn{1}{c}{11.6\arcsec (29)}\\
\noalign{\smallskip}
\hline
\oxygenii  \ 3727  &  237.4 & 57.55 &  $-$  & 253.3 & 38.46 & $-$\\
\neon      \ 3869  &  66.42 & 52.69 &  $-$  & 113.9 & 58.18 & $-$\\
\neonHI    \ 3968  &  28.35 & 31.61 &  $-$  & 47.23 & 21.86 & $-$\\
\hdelta    \ 4101  &  24.98 & 22.07 &  $-$  & 26.67 & 23.69 & $-$ \\
\hc        \ 4340  &  46.89 & 46.45 & 44.89 & 45.39 & 47.89 & 48.79\\
\oxygeniii \ 4363  &  9.577 & 9.244 &  $-$  & 9.039 & 12.83 & 4.863 \\
\heliumb   \ 4686  &  92.72 & 106.1 & 103.8 & 96.99 & 100.1 & 113.6 \\
\argon+\helium\  4712 & 6.617 & 6.087 & 9.894 & 7.862 & 8.816 & 10.53\\
\argon     \ 4712  &  6.351 &  $-$ &  $-$  & 7.691 & 8.671 & $-$\\
\argon     \ 4740  &  4.597 & 4.366 & 7.071 & 5.668 & 6.238 & 7.414\\
\hbeta     \ 4861  &  100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0\\
\helium    \ 4924  &   $-$  &  $-$  &  $-$  & 5.043 &  $-$  & $-$\\
\oxygeniii \ 4958  &  180.9 & 281.5 & 85.08 & 250.2 & 308.9 & 86.51\\
\oxygeniii \ 5007  &  533.1 & 843.8 & 259.2 & 762.5 & 937.1 & 263.1\\
\nitrogena \ 5200  &  4.978 &  $-$  &  $-$  & 2.563 &  $-$  & $-$\\
\heliumb   \ 5411  &  9.557 & 8.051 &  $-$  & 7.658 & 11.34 & 3.934\\
\nitrogen  \ 5755  &  3.842 &  $-$  &  $-$  & 3.621 &  $-$  & $-$\\
\helium    \ 5876  &  6.556 &  $-$  &  $-$  & 3.958 & 3.409 & $-$\\
\oxygeni   \ 6300  &  37.13 &  $-$  &  $-$  & 24.06 &  $-$  & $-$\\
\sulfur    \ 6312  &   $-$  &  $-$  &  $-$  & 2.541 &  $-$  & $-$\\
\oxygeni   \ 6363  &  11.05 &  $-$  &  $-$  & 6.103 &  $-$  & $-$\\   
\nitrogen  \ 6548  &  60.38 & 8.051 &  $-$  & 49.81 & 7.555 & $-$\\
\ha        \ 6564  &  285.0 & 285.0 & 285.0 & 285.0 & 285.0 & 285.0\\
\nitrogen  \ 6584  &  183.2 & 21.82 &  $-$  & 159.5 & 26.55 & 4.999\\
\helium    \ 6678  &   $-$  &  $-$  &  $-$  & $-$   & 2.094 & $-$ \\
\sulfurt   \ 6716  &  4.986 &  $-$  &  $-$  & 11.91 & 5.129 & $-$ \\
\sulfurt   \ 6731  &  4.435 &  $-$  &  $-$  & 12.36 & 4.083 & $-$\\
\argonV    \ 7005  &  5.591 &  $-$  & 7.921 & $-$   &  $-$  & 7.619\\
\argoniii  \ 7135  &  12.29 & 12.58 &  $-$  & 15.42 & 15.99 & 3.479\\
\oxygenii  \ 7330  &   $-$  &  $-$  &  $-$  & 5.383 &  $-$  & $-$\\
\\
log[$\it{F}$(\hbeta)]     &  --14.85& --14.36& --14.49& --14.51& --14.41& --14.29\\ 
$\it{c}$(\hbeta)          & 0.13$\pm$0.10&0.09$\pm$0.07&0.09$\pm$0.07&0.11$\pm$0.06& 0.06$\pm$0.05&0.04$\pm$0.04\\
\hline
Line Fluxes & \multicolumn{6}{c}{Percentage errors in line fluxes} \\
%Line Fluxes  & \ki\ & \co\ & \kii\ 
%\hline
(0.01-0.05)\it{F}$_{{\rm H}\beta}$  &  43  & 38  &  $-$ & 37 & 36 & 36\\
(0.05-0.15)\it{F}$_{{\rm H}\beta}$  &  36  & 31  &  34 & 30 & 28 & 30\\
(0.15-0.30)\it{F}$_{{\rm H}\beta}$  &  26  & 26  &  26 & 20 & 19 & 23\\
(0.30-2.0)\it{F}$_{{\rm H}\beta}$   &  17  & 14  &  14 & 12 & 11 & 14\\
(2.0-5.0)\it{F}$_{{\rm H}\beta}$    &  14  & 10  &  11 &  9 &  9 & 11\\
(5.0-10.0)\it{F}$_{{\rm H}\beta}$   &  10  &  9  & $-$ &  8 &  8 & $-$\\
\hline
& \multicolumn{6}{c}{Electron Densities (cm$^{-3}$) and Temperatures (K)} \\
%\multicolumn{7}{l}{}\\
$\it{N}_{\rm{e}}$\sulfurt   &  375$\pm$230   & $-$            &    $-$         & 760$\pm$320    &  175$\pm$80    &  $-$\\
$\it{N}_{\rm{e}}$\argon     &  325$\pm$200   & 220$\pm$110$^a$& 170$\pm$85$^a$ & 515$\pm$220    &  260$\pm$100   &  100$\pm$45$^a$ \\
$\it{T}_{\rm{e}}$\oxygeniii & 14590$\pm$5550 & 12180$\pm$4025 &   $-$          & 12300$\pm$3920 & 13030$\pm$3920 & 14700$\pm$5600 \\
$\it{T}_{\rm{e}}$\nitrogen  & 12130$\pm$5600 &  $-$           &   $-$          & 12420$\pm$4880 &  $-$           &  $-$    \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lcllllllllll}
\hline
Ionic abundances& $\it{T}_{\rm{e}}$ \& $\it{N}_{\rm{e}}^a$ & E knot      & E arc        & E inner NEB$^b$     & W knot       & W arc       & W inner NEB  \\
\hline
$\rm{He^{+}/H^{+}}$             & 1   &0.047$\pm$0.020 &  $-$              &  $-$             &0.029$\pm$0.011 &0.032$\pm$0.012      &$-$          \\
$\rm{He^{++}/H^{+}}$            & 2   &0.083$\pm$0.020 &0.089$\pm$0.018    &0.090$\pm$0.017   &0.084$\pm$0.014 &0.085$\pm$0.013      &0.097$\pm$0.017\\
ICF(He)                       &     &1.000           & 1.000             & 1.000            & 1.000           & 1.000               & 1.000     \\
$\rm{He/H}$                   &     &0.130$\pm$0.040 & 0.089$\pm$0.018   & 0.090$\pm$0.017  &0.113$\pm$0.025  & 0.117$\pm$0.025      & 0.097$\pm$0.017      \\ 
%\\
$10^5 \times \rm{O^{+}/H^{+}}$  & 1   & 4.34$\pm$0.97  &0.99$\pm$0.20      & $-$               & 4.52$\pm$0.68   &0.45$\pm$0.08       & $-$        \\
$10^5 \times \rm{O^{2+}/H^{+}}$ & 2   & 6.01$\pm$1.19  &16.7$\pm$2.8       &2.81$\pm$0.55      & 13.6$\pm$1.9    & 14.2$\pm$1.9       &2.86$\pm$0.51\\
ICF(O)                        &     & 1.97$\pm$0.41  & $-$               & $-$               & 2.47$\pm$0.51   & 2.37$\pm$0.47      & $-$       \\
$10^4 \times \rm{O/H}$        &     & 2.04$\pm$0.60  & $>$1.77$\pm$0.46& $>$0.28$\pm$0.06    & 4.47$\pm$1.13   & 3.47$\pm$0.83      &$>$0.29$\pm$0.05  \\ 
%\\
$10^5 \times \rm{N^{+}/H^{+}}$ & 1   & 2.19$\pm$0.53   &0.26$\pm$0.08      & $-$               & 1.73$\pm$0.31  &0.23$\pm$0.07        &0.04$\pm$0.02\\
ICF(N)                       &     & 4.70$\pm$1.74   & $-$               & $-$               & 9.89$\pm$2.90   &76.9$\pm$22.9        &  $-$           \\
$10^4 \times \rm{N/H}$        &    & 1.03$\pm$0.46   &$>$0.03$\pm$0.01  & $-$                & 1.71$\pm$0.59   &1.77$\pm$0.75       &$>$0.004$\pm$0.002    \\
%\\  
$10^6 \times \rm{S^{+}/H^{+}}$ & 1    & 0.16$\pm$0.08  & $-$              & $-$                & 0.38 $\pm$0.12  &0.12$\pm$0.05        & $-$        \\ 
$10^6 \times \rm{S^{2+}/H^{+}}$& 2    &0.84$\pm$0.41$^c$ & $-$             & $-$               & 2.71$\pm$1.06   & 0.64$\pm$0.27$^c$   & $-$        \\
ICF(S)                       &      & 1.25$\pm$0.12  &  $-$              & $-$               & 1.54$\pm$0.14  & 2.96$\pm$0.29        & $-$        \\
$10^6 \times \rm{S/H}$        &     & 1.26$\pm$0.64  & $-$               & $-$               & 4.76$\pm$1.87  & 2.26$\pm$0.97        & $-$        \\
%\\
$10^7 \times \rm{Ar^{2+}/H^{+}}$ & 2   & 5.15$\pm$2.33  & 8.33$\pm$2.83    &  $-$             &8.89$\pm$2.87     & 8.27$\pm$2.11        &1.44$\pm$0.56\\
$10^7 \times \rm{Ar^{3+}/H^{+}}$ & 2   & 3.72$\pm$1.69  & 5.37$\pm$2.18    & 5.66$\pm$2.13    &6.62$\pm$2.38     & 6.51$\pm$2.02        &5.95$\pm$1.97 \\
$10^7 \times \rm{Ar^{4+}/H^{+}}$ & 2   & 4.42$\pm$2.01  &   $-$            & 6.15$\pm$2.31    & $-$              &  $-$                 &5.92$\pm$1.96 \\ 
ICF(Ar)                        &     & 1.27$\pm$0.17  &  $-$             &  $-$             &1.11$\pm$0.05      & 1.01$\pm$0.07      & $-$     \\ 
$10^6 \times \rm{Ar/H}$         &    & 1.69$\pm$0.80  &$>$1.37$\pm$0.73  &$>$1.28$\pm$0.68   &$>$1.73$\pm$0.59  &$>$1.50$\pm$0.42 &$>$1.33$\pm$0.81 \\
%\\
$10^5 \times \rm{Ne^{2+}/H^{+}}$ & 2   & 1.79$\pm$0.43  & 2.66$\pm$0.52    & $-$              & 5.26$\pm$0.91     &2.23$\pm$0.35        & $-$ \\
ICF(Ne)                        &     & 3.39$\pm$1.21  &   $-$            & $-$              &3.30$\pm$0.96      &2.45$\pm$0.67        &  $-$ \\ 
$10^4 \times \rm{Ne/H}$        &     & 0.61$\pm$0.26  &$>$0.27$\pm$0.05  & $-$              &1.74$\pm$0.59      &0.55$\pm$0.17        & $-$\\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
\noalign{\smallskip}
Line ID & \multicolumn{1}{c}{NW filament} & \multicolumn{1}{c}{NW knot} & \multicolumn{1}{c}{NW filament+Knot} &  
\multicolumn{1}{c}{SE knot} & \multicolumn{1}{c}{NW NEB}\\
        & \multicolumn{1}{c}{7.6\arcsec (19)} & \multicolumn{1}{c}{3.6\arcsec (9)} & \multicolumn{1}{c}{11.6\arcsec (29)} &  
\multicolumn{1}{c}{3.6\arcsec (9)} & \multicolumn{1}{c}{35.6\arcsec (89)}\\
\noalign{\smallskip}
\hline
\oxygenii  \ 3727  & 272.1 & 193.1 & 245.2 & 265.6 & 205.3 \\
\neon      \ 3869  & 117.1 & 41.47 & 94.17 &  $-$  & 83.57 \\
\neonHI    \ 3968  & 57.85 & 20.94 & 48.83 &  $-$  & 38.51 \\
\hdelta    \ 4101  & 23.63 & 26.61 & 24.31 &  $-$  & 23.93 \\
\hc        \ 4340  & 45.86 & 50.61 & 45.82 & 49.21 & 48.55 \\
\oxygeniii \ 4363  & 16.87 & 7.828 & 12.95 & 7.118 & 13.94 \\
\heliumb   \ 4686  & 75.32 & 94.69 & 79.09 & 107.3 & 89.62 \\
\helium    \ 4712$^{\alpha}$  & 0.358 & $-$  &0.316 & 0.509 & 0.292\\ 
\argon     \ 4712  & 6.544 & 8.405 & 8.430 & 9.265 & 7.599 \\
\argon     \ 4740  & 4.916 &  $-$  & 4.955 & 6.801 & 3.673 \\
\hbeta     \ 4861  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 \\
\oxygeniii \ 4958  & 296.9 & 155.3 & 266.1 & 146.6 & 262.4 \\
\oxygeniii \ 5007  & 905.1 & 475.1 & 819.3 & 417.4 & 789.3 \\
\nitrogena \ 5200  & 5.733 &  $-$  & 4.049 &  $-$  & 4.948 \\
\heliumb   \ 5411  & 5.922 &  $-$  & 4.362 &  $-$  & 6.499 \\
\nitrogen  \ 5755  & 2.919 &  $-$  & 2.628 &  $-$  & 2.759 \\
\helium    \ 5876  & 8.443 &  $-$  & 6.523 &  $-$  & 6.872 \\
\oxygeni   \ 6300  & 22.84 & 22.38 & 23.14 & 20.28 & 15.23 \\
\sulfur    \ 6312  & 8.126 & 7.638 & 10.24 &  $-$  & 10.49 \\
\oxygeni   \ 6363  & 7.581 & 10.88 & 8.006 &  $-$  & 5.313 \\
\nitrogen  \ 6548  & 87.19 & 57.08 & 85.35 & 49.29 & 62.24 \\
\ha        \ 6564  & 285.0 & 285.0 & 285.0 & 285.0 & 285.0 \\
\nitrogen  \ 6584  & 270.1 & 184.1 & 263.3 & 145.7 & 208.9 \\
\helium    \ 6678  & 2.938 &  $-$  & 3.476 &  $-$  &  $-$  \\
\sulfurt   \ 6716  & 36.68 & 19.91 & 30.69 & 16.26 & 23.03 \\
\sulfurt   \ 6731  & 35.47 & 21.51 & 30.99 & 14.68  & 23.81 \\
\argonV    \ 7005  & 2.687 &  $-$  & 2.239 &  $-$  & 4.491 \\
\argoniii  \ 7135  & 16.22 & 11.51 & 15.59 & 12.27 & 15.52 \\
\\
log[$\it{F}$(\hbeta)]     & --14.21& --14.87& --14.11& --15.01 & --13.94\\
$\it{c}$(\hbeta)          & 0.26$\pm$0.06& 0.25$\pm$0.07&0.22$\pm$0.06& 0.25$\pm$0.08 & 0.25$\pm$0.06\\
\hline
Line Fluxes & \multicolumn{5}{c}{Percentage errors in line fluxes} \\
%\hline
(0.01-0.05)\it{F}$_{{\rm H}\beta}$  & 42 & 51  & 40 & 55  & 35\\
(0.05-0.15)\it{F}$_{{\rm H}\beta}$  & 32 & 35  & 29 & 38  & 26\\
(0.15-0.30)\it{F}$_{{\rm H}\beta}$  & 16 & 22  & 15 & 25  & 14\\
(0.30-2.0)\it{F}$_{{\rm H}\beta}$   & 11 & 14  & 11 & 16  & 10\\
(2.0-5.0)\it{F}$_{{\rm H}\beta}$    &  9 & 10  & 9  & 10  & 8\\
(5.0-10.0)\it{F}$_{{\rm H}\beta}$   &  8 & $-$ & 8  & $-$ & 7\\
\hline
& \multicolumn{5}{c}{Electron Densities (cm$^{-3}$) and Temperatures (K)} \\
$\it{N}_{\rm{e}}$\sulfurt   &   520$\pm$80   &  888$\pm$280   &  610$\pm$100     & 422$\pm$150  &  700$\pm$140  \\ 
$\it{N}_{\rm{e}}$\argon     &   755$\pm$340  &     $-$        &     $-$         & 492$\pm$260  &   $-$        \\
$\it{T}_{\rm{e}}$\oxygeniii & 14820$\pm$2880 & 14010$\pm$5500 & 13800$\pm$4300  & 14250$\pm$5690  & 14470$\pm$2500 \\
$\it{T}_{\rm{e}}$\nitrogen  &  9120$\pm$3950 &     $-$        &  8850$\pm$3700  & $-$        &  9820$\pm$3600 \\
\noalign{\smallskip}
%\hline
\hline
\end{tabular}
\begin{tabular}{lcllllllllll}
\hline
Ionic abundances       & $\it{T}_{\rm{e}}$ \& $\it{N}_{\rm{e}}^a$ & NW filament            & NW knot          & NW filament+Knot &  SE knot        & NW NEB  \\
\hline
$\rm{He^{+}/H^{+}}$                & 1          & 0.068$\pm$0.023  &  $-$             & 0.054$\pm$0.017  &   $-$            & 0.049$\pm$0.015\\
$\rm{He^{++}/H^{+}}$               & 2          & 0.068$\pm$0.011  &  0.082$\pm$0.014 & 0.067$\pm$0.010  & 0.092$\pm$0.020  & 0.077$\pm$0.011\\
ICF(He)                          &            & 1.000             &  1.00            & 1.000            & 1.000            & 1.000   \\
$\rm{He/H}$                      &            & 0.136$\pm$0.034   & 0.082$\pm$0.014  & 0.121$\pm$0.027  & 0.092$\pm$0.020  &  0.126$\pm$0.026\\ 
%\\
$10^5 \times \rm{O^{+}/H^{+}}$    & 1          & 16.8$\pm$2.4     & 2.35$\pm$0.46      & 17.9$\pm$2.5     & 2.81 $\pm$0.43     & 9.25$\pm$1.19 \\
$10^5 \times \rm{O^{2+}/H^{+}}$   & 2          & 9.85$\pm$1.34    & 5.83$\pm$1.02      & 10.5$\pm$1.4     & 5.07 $\pm$0.96     & 9.03$\pm$1.09 \\
ICF(O)                          &            & 1.59$\pm$0.20    &$-$                 & 1.71$\pm$0.22    &  $-$                & 1.88$\pm$0.26   \\
$10^4 \times \rm{O/H}$          &            & 4.23$\pm$0.79    &$>$ 0.82$\pm$0.16   & 4.86$\pm$0.92     & $>$0.79$\pm$0.19   & 3.43$\pm$0.64    \\ 
%\\
$10^5 \times \rm{N^{+}/H^{+}}$   & 1           & 6.64$\pm$1.08    & 1.63$\pm$0.28     & 7.07$\pm$1.01     & 1.25$\pm$0.28       & 4.11$\pm$0.55   \\
ICF(N)                         &             & 2.52$\pm$0.59    &$-$                & 2.71$\pm$0.64     & $-$                 &  3.71$\pm$0.84  \\
$10^4 \times \rm{N/H}$         &             & 1.67$\pm$0.48    &$>$0.16$\pm$0.03   & 1.92$\pm$0.53     & $>$0.13$\pm$0.03    &  1.52$\pm$0.40  \\
%\\
$10^6 \times \rm{S^{+}/H^{+}}$   & 1          & 2.28$\pm$0.41    & 0.53$\pm$0.15       & 2.16$\pm$0.36     & $-$               & 1.26$\pm$0.22   \\ 
$10^6 \times \rm{S^{2+}/H^{+}}$  & 2          & 4.59$\pm$1.55    & 5.18$\pm$1.95       & 6.48$\pm$1.94     & $-$                & 4.21$\pm$1.26  \\
ICF(S)                         &            & 1.09$\pm$0.05     & $-$                 & 1.10$\pm$0.05   & $-$                & 1.18$\pm$0.07        \\
$10^6 \times \rm{S/H}$          &           & 7.46$\pm$2.15     & $>$5.71$\pm$1.26   & 9.52$\pm$2.57     & $-$               & 6.45$\pm$1.78     \\
%\\
$10^7 \times \rm{Ar^{2+}/H^{+}}$ & 2          & 6.59$\pm$1.49    & 5.21$\pm$1.96      & 7.24$\pm$2.11     & 5.38$\pm$2.21      & 6.61$\pm$1.98 \\
$10^7 \times \rm{Ar^{3+}/H^{+}}$ & 2          & 3.78$\pm$1.56    & 5.54$\pm$2.61      & 5.08$\pm$1.97     & 5.76$\pm$2.37      & 3.71$\pm$1.23 \\
$10^7 \times \rm{Ar^{4+}/H^{+}}$ & 2          & 2.05$\pm$0.86    & $-$                & 2.01$\pm$0.83     & $-$                & 3.61$\pm$1.37   \\ 
ICF(Ar)                        &            & 1.66$\pm$0.36    & $-$                 & 1.59$\pm$0.29    & $-$                & 1.37$\pm$0.15     \\ 
$10^6 \times \rm{Ar/H}$        &            & 2.06$\pm$0.79    & $>$1.08$\pm$0.65    & 2.27$\pm$0.88    &$>$1.11$\pm$0.65    & 1.91$\pm$0.66     \\ 
%\\
$10^5 \times \rm{Ne^{2+}/H^{+}}$ & 2          & 3.01$\pm$0.47    & 1.26$\pm$0.27      & 3.01$\pm$0.47     & $-$                 & 2.31$\pm$0.41  \\
ICF(Ne)                        &            & 4.30$\pm$0.99    & $-$                & 4.64$\pm$1.08     & $-$                 & 3.80$\pm$0.84   \\ 
$10^4 \times \rm{Ne/H}$        &            & 1.29$\pm$0.48    & $>$0.13$\pm$0.03   & 1.40$\pm$0.39     & $-$                  & 0.88$\pm$0.25  \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
\hline
\noalign{\smallskip}
Line ID & \multicolumn{1}{c}{Inner NEB} & \multicolumn{1}{c}{NW knot} &
\multicolumn{1}{c}{SE knot} & \multicolumn{1}{c}{NW outer NEB} & \multicolumn{1}{c}{SE outer NEB} 
& \multicolumn{1}{c}{Entire NEB}\\ 
        & \multicolumn{1}{c}{4.9\arcsec (7)} & \multicolumn{1}{c}{2.1\arcsec (3)} &
\multicolumn{1}{c}{2.1\arcsec (3)} & \multicolumn{1}{c}{4.9\arcsec (7)} & \multicolumn{1}{c}{4.9\arcsec (7)} 
& \multicolumn{1}{c}{20.3\arcsec (29)}\\
\noalign{\smallskip}
\hline
\oxygenii  \ 3727  & 12.89 & 34.87 & 24.18 &  22.59  & 18.15 & 16.55\\
H12        \ 3750  & $-$   & $-$   & $-$   &  3.345  & 2.239 & 2.266\\
H11        \ 3770  & $-$   & $-$   & $-$   &  4.037  & 3.069 & 2.978 \\
H10        \ 3798  & $-$   & $-$   & $-$   &  5.341  & 4.001 & 3.381\\
\helium    \ 3819  & $-$   & $-$   & $-$   &  1.191  & 1.161 & 1.489\\
H9         \ 3835  & $-$   & $-$   & $-$   &  7.707  & 5.777 & 4.999\\
\neon      \ 3869  & 55.17 & 62.19 & 45.15 & 56.17 & 43.27 & 52.34\\
\neonHI    \ 3968  & 26.02 & 32.13 & 26.71 & 31.89 & 26.73 & 28.41\\
\helium    \ 4026  & 1.886 &  $-$  &  $-$  & 2.129 & 2.013 & 1.876\\
\sulfurt   \ 4070  & 1.184 &  $-$  &  $-$  & $-$   &  $-$  & 0.721\\
\hdelta    \ 4101  & 22.21 & 24.81 & 26.64 & 24.92 & 24.69 & 23.55\\
\hc        \ 4340  & 43.62 & 46.12 & 49.89 & 50.29 & 48.47 & 44.14 \\
\oxygeniii \ 4363  & 5.311 & 4.811 & 4.669 & 4.894 & 4.855 & 4.817  \\
\helium    \ 4387  & 0.723 & $-$   &  $-$  & 1.088 & 0.639 & 0.609\\
\helium    \ 4471  & 4.755 & 6.338 & 5.978 & 5.856 & 4.341 & 4.973\\
\heliumb   \ 4686  & 1.817 &  $-$  &  $-$  &  $-$  & $-$   & 0.631\\
\helium    \ 4712$^{\alpha}$  & 0.499 & 0.665 & 0.628 & 0.615 & 0.465 & 0.522\\
\argon     \ 4712  & 0.625 &  $-$  &  $-$  & 0.455 & 0.508 & 0.597\\
\argon     \ 4740  & 0.756 &  $-$  &  $-$  & 0.439 & 0.419 & 0.518\\
\hbeta     \ 4861  & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0\\
\helium    \ 4924  & 1.055 &  $-$  &  $-$  & 1.441 & 1.302 & 1.322 \\
\oxygeniii \ 4958  & 296.2 & 280.9 & 296.6 & 266.5 & 290.6 & 289.1\\
\oxygeniii \ 5007  & 851.3 & 833.9 & 885.3 & 813.4 & 893.6 & 858.6\\
\chloro    \ 5517  & 0.232 &  $-$  &  $-$  & 0.437 & 0.357 & 0.488\\
\chloro    \ 5537  & 0.223 &  $-$  &  $-$  & 0.431 & 0.363 & 0.501\\
\nitrogen  \ 5755  &  $-$  &  $-$  &  $-$  & 0.107 & 0.091 & 0.167\\
\helium    \ 5876  & 16.86 & 14.67 & 17.74 & 15.09 & 17.44 & 16.38\\
\sulfur    \ 6312  & 0.292 &  $-$  &  $-$  & 0.623 & 0.509 & 0.361\\   
\nitrogen  \ 6548  & 2.124 & 6.153 & 5.272 & 2.029 & 2.807 & 2.752\\
\ha        \ 6564  & 285.0 & 285.0 & 285.0 & 285.0 & 285.0 & 285.0\\
\nitrogen  \ 6584  & 5.771 & 14.88 & 16.92 & 7.335 & 7.684 & 6.971\\
\helium    \ 6678  & 4.479 & 4.883 & 5.386 & 4.151 & 3.985 & 4.333\\
\sulfurt   \ 6716  & 0.261 & 0.799 & 1.473 & 0.229 & 0.355 & 0.271\\
\sulfurt   \ 6731  & 0.312 & 0.929 & 1.559 & 0.314 & 0.496 & 0.332\\
\\
log[$\it{F}$(\hbeta)]     & --11.68& --13.58& --13.52& --12.14 & --12.05 & --11.29\\ 
$\it{c}$(\hbeta)          & 0.03$\pm$0.02& 0.03$\pm$0.03& 0.03$\pm$0.03& 0.06$\pm$0.04&0.05$\pm$0.03&0.05$\pm$0.03\\
\hline
Line Fluxes & \multicolumn{4}{c}{Percentage errors in line fluxes} \\
%Line Fluxes  & \ki\ & \co\ & \kii\ 
%\hline
(0.001-0.01)\it{F}$_{{\rm H}\beta}$ & 32 & 48 & 49 & 36 & 36 & 30 \\
(0.01-0.05)\it{F}$_{{\rm H}\beta}$  & 17 & 36 & 35 & 22 & 23 & 15\\
(0.05-0.15)\it{F}$_{{\rm H}\beta}$  & 13 & 32 & 30 & 16 & 17 & 11\\
(0.15-0.30)\it{F}$_{{\rm H}\beta}$  &  9 & 22 & 21 & 13 & 12 &  9\\
(0.30-2.0)\it{F}$_{{\rm H}\beta}$   &  8 & 13 & 14 &  9 &  8 &  7\\
(2.0-5.0)\it{F}$_{{\rm H}\beta}$    &  6 & 11 & 10 &  8 &  8 &  6\\
\hline
& \multicolumn{4}{c}{Electron Densities (cm$^{-3}$) and Temperatures (K)} \\
%\multicolumn{4}{l}{}\\
$\it{N}_{\rm{e}}$\sulfurt   & 1190$\pm$530      &1150$\pm$670   &750$\pm$440    &1910$\pm$980   &1980$\pm$1020  &1420$\pm$600\\
$\it{N}_{\rm{e}}$\argon     & 7470$\pm$3400     &    $-$        &    $-$        &3650$\pm$1860  &1680$\pm$860  &2260$\pm$960\\
$\it{N}_{\rm{e}}$\chloro    & 2180$\pm$980      &    $-$        &    $-$        &2430$\pm$1240  &2660$\pm$1360 &2820$\pm$1200\\
$\it{T}_{\rm{e}}$\oxygeniii & 9930$\pm$1960     &9700$\pm$3690  &9460$\pm$3500  &9820$\pm$2420  &9530$\pm$2340 &9600$\pm$1740\\
$\it{T}_{\rm{e}}$\nitrogen  &  $-$              &    $-$        &    $-$        &10055$\pm$4130 &9200$\pm$3790 &12720$\pm$4230\\
 \noalign{\smallskip}
%\hline
\hline
\end{tabular}
\begin{tabular}{lcllllll}
\hline
Ionic abundances&$\it{T}_{\rm{e}}$ \& $\it{N}_{\rm{e}}^a$ & Inner NEB           & NW knot       & SE knot       & NW outer NEB        & SE outer NEB        & Entire NEB \\    
\hline
$\rm{He^{+}/H^{+}}$           & 1  &0.116$\pm$0.018      &0.104$\pm$0.040  &0.129$\pm$0.050  &0.103$\pm$0.016  &0.114$\pm$0.018  &0.107$\pm$0.015\\  
$\rm{He^{++}/H^{+}}$          & 2  &0.0015$\pm$0.0003    &  $-$            & $-$             & $-$             &  $-$            &0.0005$\pm$0.0002\\ 
ICF(He)                     &    & 1.000               & 1.000            & 1.000           & 1.000           &  1.000          & 1.000\\
$\rm{He/H}$                 &    & 0.118$\pm$0.018    & 0.104$\pm$0.040  & 0.129$\pm$0.050 & 0.103$\pm$0.016 & 0.114$\pm$0.018 & 0.108$\pm$0.015\\
%\\
$10^5 \times \rm{O^{+}/H^{+}}$ & 1   & 0.59$\pm$0.09     & 1.79$\pm$0.54   & 1.32$\pm$0.41   &1.09$\pm$0.18   &1.34$\pm$0.21       & 0.31$\pm$0.05\\
$10^5 \times \rm{O^{2+}/H^{+}}$& 2   & 30.3$\pm$3.1      & 31.9$\pm$7.8    & 37.1$\pm$9.1    & 29.3$\pm$3.5   &35.8$\pm$4.3       &34.1$\pm$3.7\\
ICF(O)                        &     & 1.01$\pm$0.00    & 1.00            & 1.00            & 1.00            & 1.00              & 1.00$\pm$0.00 \\
$10^4 \times \rm{O/H}$        &     & 3.12$\pm$0.32    & 3.36$\pm$0.84   & 3.84$\pm$0.95   & 3.03$\pm$0.37   & 3.71$\pm$0.45     & 3.45$\pm$0.38\\
%\\
$10^5 \times \rm{N^{+}/H^{+}}$& 1    & 0.12$\pm$0.02      &0.35$\pm$0.14   &0.39$\pm$0.15    &0.15$\pm$0.03    &0.20$\pm$0.04      &0.08$\pm$0.02\\
ICF(N)                       &      & 53.8$\pm$9.7      & 18.8$\pm$7.4    &29.1$\pm$11.6    &27.8$\pm$5.7    & 27.7$\pm$8.1      & 111$\pm$22  \\
$10^4 \times \rm{N/H}$       &      & 0.63$\pm$0.16     & 0.66$\pm$0.37   &1.13$\pm$0.63    &0.42$\pm$0.12   & 0.55$\pm$0.16     & 0.89$\pm$0.28 \\
%\\
$10^7 \times \rm{S^{+}/H^{+}}$ & 1    &0.16$\pm$0.05      &0.51$\pm$0.26     &0.91$\pm$0.46    &0.17$\pm$0.04   &0.33$\pm$0.08       &0.11$\pm$0.03\\
$10^6 \times \rm{S^{2+}/H^{+}}$& 2    &0.71$\pm$0.24     & 0.29$\pm$0.15$^b$&0.52$\pm$0.26$^b$ &1.59$\pm$0.61   &1.49$\pm$0.56       &1.02$\pm$0.32\\
ICF(S)                       &      & 2.62$\pm$0.16    & 1.88$\pm$0.23     & 2.16$\pm$0.28   &2.13$\pm$0.14   & 2.12$\pm$0.14      & 3.34$\pm$0.22   \\
$10^6 \times \rm{S/H}$       &      & 1.90$\pm$0.65    & 0.64$\pm$0.33     & 1.31$\pm$0.68   & 3.42$\pm$1.33   & 3.23$\pm$1.22     & 3.45$\pm$1.03   \\
%\\
$10^8 \times \rm{Cl^{2+}/H^{+}}$& 2   & 2.96$\pm$0.99    &  $-$             & $-$               & 5.95$\pm$2.22    & 5.47$\pm$2.03     & 7.25$\pm$2.27\\ 
ICF(Cl)                       &     & 2.68$\pm$1.29    &2.21$\pm$1.62     & 2.54$\pm$1.85     & 2.15$\pm$1.17    & 2.17$\pm$1.16     & 3.38$\pm$0.15     \\
$10^8 \times \rm{Cl/H}$       &     & 7.93$\pm$4.65    &  $-$              & $-$               & 12.79$\pm$8.45  & 11.87$\pm$7.71     & 24.47$\pm$13.39     \\
%\\
$10^7 \times \rm{Ar^{3+}/H^{+}}$& 2   & 1.29$\pm$0.43     &   $-$           &  $-$              & 0.86$\pm$0.33    &0.97$\pm$0.35      &1.15$\pm$0.38\\
ICF(Ar)                       &     & 1.03$\pm$0.19     &1.06$\pm$0.59    & 1.04$\pm$0.58     & 1.04$\pm$0.26    & 1.04$\pm$0.26     & 1.01$\pm$0.20    \\
$10^7 \times \rm{Ar/H}$       &     & 1.33$\pm$0.51     &   $-$           &  $-$              & 0.89$\pm$0.41    & 1.01$\pm$0.44     & 1.16$\pm$0.45   \\
%\\
$10^5 \times \rm{Ne^{2+}/H^{+}}$& 2   & 5.67$\pm$0.65     & 7.09$\pm$2.21   & 5.74$\pm$1.79     & 6.07$\pm$0.77   & 5.33$\pm$0.69      & 6.24$\pm$0.57\\
ICF(Ne)                       &     & 1.03$\pm$0.15    & 1.06$\pm$0.37   & 1.04$\pm$0.36    & 1.04$\pm$0.18      & 1.04$\pm$0.18      & 1.01$\pm$0.16  \\
$10^5 \times \rm{Ne/H}$       &     & 5.82$\pm$0.98    & 7.49$\pm$3.51   & 5.94$\pm$2.79    & 6.30$\pm$1.34      & 5.53$\pm$1.19      & 6.32$\pm$1.13  \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\hline
\noalign{\smallskip}
Line ID & \multicolumn{1}{c}{Inner NEB} & \multicolumn{1}{c}{NE NEB} &
\multicolumn{1}{c}{SW NEB} & \multicolumn{1}{c}{Entire NEB}\\
        & \multicolumn{1}{c}{4.9\arcsec (7)} & \multicolumn{1}{c}{6.3\arcsec (9)} &
\multicolumn{1}{c}{6.3\arcsec (9)} & \multicolumn{1}{c}{20.3\arcsec (29)}\\
\noalign{\smallskip}
\hline
\oxygenii  \ 3727  & 11.31 & 15.92 & 17.08 & 12.77\\
H12        \ 3750  & $-$   & 2.752 & 2.714 & 2.326\\
H11        \ 3770  & $-$   & 3.204 & 3.144 & 2.633\\
H10        \ 3798  & $-$   & 4.656 & 4.713 & 3.099\\
\helium    \ 3819  & $-$   & 1.978 & 1.573 & 1.259\\
H9         \ 3835  & $-$   & 6.902 & 7.545 & 4.285\\
\neon      \ 3869  & 54.81 & 45.61 & 48.82 & 52.55\\
\neonHI    \ 3968  & 24.85 & 27.59 & 28.06 & 27.19\\
\helium    \ 4026  & 1.698 & 2.389 & 2.206 & 2.004 \\
\sulfurt   \ 4070  & $-$   &  $-$  &  $-$  & 0.474\\
\hdelta    \ 4101  & 22.84 & 24.89 & 24.07 & 22.98\\
\hc        \ 4340  & 42.87 & 46.56 & 43.87 & 45.32\\
\oxygeniii \ 4363  & 4.931 & 4.152 & 3.698 & 4.682\\
\helium    \ 4387  & 0.591 & 0.909 & 0.731 & 0.399\\
\helium    \ 4471  & 5.176 & 5.317 & 4.309 & 5.045\\
\heliumb   \ 4686  & 1.994 &  $-$  &  $-$  & 0.855\\
\helium    \ 4712$^{\alpha}$  & 0.543 & 0.558 & 0.452 & 0.529 \\
\argon     \ 4712  & 0.589 & 0.749 & 0.421 & 0.705\\
\argon     \ 4740  & 0.699 &  $-$  & 0.399 & 0.645\\
\hbeta     \ 4861  & 100.0 & 100.0 & 100.0 & 100.0\\
\helium    \ 4924  & 1.263 & 1.515 & 1.061 & 1.253\\
\oxygeniii \ 4958  & 289.3 & 279.5 & 265.6 & 302.3\\
\oxygeniii \ 5007  & 889.9 & 849.5 & 780.7 & 872.6\\
\chloro    \ 5517  & 0.211 & 0.407 & 0.411 & 0.529\\
\chloro    \ 5537  & 0.198 & 0.379 & 0.397 & 0.518 \\
\nitrogen  \ 5755  &  $-$  &  $-$  &  $-$  & 0.158\\
\helium    \ 5876  & 16.94 & 17.36 & 15.05 & 16.57 \\
\sulfur    \ 6312  & 0.235 & 0.338 & 0.538 & 0.311\\ 
\nitrogen  \ 6548  & 2.393 & 2.923 & 2.512 & 2.848\\
\ha        \ 6564  & 285.0 & 285.0 & 285.0 & 285.0\\
\nitrogen  \ 6584  & 5.916 & 6.901 & 6.953 & 6.844\\
\helium    \ 6678  & 4.291 & 4.194 & 4.141 & 4.348\\
\sulfurt   \ 6716  & 0.225 & 0.291 & 0.209 & 0.302\\
\sulfurt   \ 6731  & 0.277 & 0.374 & 0.248 & 0.349 \\
\\
log[$\it{F}$(\hbeta)]     & --11.64& --12.31& --12.11& --11.31\\ 
$\it{c}$(\hbeta)          & 0.05$\pm$0.03& 0.04$\pm$0.03& 0.05$\pm$0.03& 0.04$\pm$0.03\\
\hline
Line Fluxes & \multicolumn{4}{c}{Percentage errors in line fluxes} \\
%Line Fluxes  & \ki\ & \co\ & \kii\ 
%\hline
(0.001-0.01)\it{F}$_{{\rm H}\beta}$ & 33 & 35 & 34 & 29\\
(0.01-0.05)\it{F}$_{{\rm H}\beta}$  & 17 & 24 & 25 & 14\\
(0.05-0.15)\it{F}$_{{\rm H}\beta}$  & 14 & 17 & 17 & 12\\
(0.15-0.30)\it{F}$_{{\rm H}\beta}$  &  9 & 14 & 13 &  9\\
(0.30-2.0)\it{F}$_{{\rm H}\beta}$   &  7 &  8 &  8 &  7\\
(2.0-5.0)\it{F}$_{{\rm H}\beta}$    &  7 &  8 &  8 &  7\\
\hline
& \multicolumn{4}{c}{Electron Densities (cm$^{-3}$) and Temperatures (K)} \\
%\multicolumn{4}{l}{}\\
$\it{N}_{\rm{e}}$\sulfurt   & 1300$\pm$610  & 1500$\pm$750  & 1110$\pm$530  &1200$\pm$500\\
$\it{N}_{\rm{e}}$\argon     & 7000$\pm$3270 &     $-$       & 3330$\pm$1600 &2900$\pm$1190\\
$\it{N}_{\rm{e}}$\chloro    & 1950$\pm$910  & 1920$\pm$960  & 2420$\pm$1160 &2350$\pm$970\\
$\it{T}_{\rm{e}}$\oxygeniii & 9590$\pm$1920 & 9250$\pm$2440 & 9200$\pm$2510 &9500$\pm$1670\\
$\it{T}_{\rm{e}}$\nitrogen  &  $-$          &     $-$       &     $-$       &12190$\pm$3870\\
\noalign{\smallskip}
%\hline
\hline
\end{tabular}
\begin{tabular}{lcllllll}
\hline
Ionic abundances&$\it{T}_{\rm{e}}$ \& $\it{N}_{\rm{e}}^a$& Inner NEB            & NE NEB           & SW NEB          & Entire NEB \\    
\hline
$\rm{He^{+}/H^{+}}$           & 1  &0.113$\pm$0.017    &0.104$\pm$0.019   &0.099$\pm$0.018   & 0.109$\pm$0.015\\ 
$\rm{He^{++}/H^{+}}$          & 2  &0.0016$\pm$0.0004  &  $-$             & $-$              &0.0007$\pm$0.0002\\ 
ICF(He)                     &    & 1.000              &  1.000           & 1.000            &  1.000         \\
$\rm{He/H}$                 &    & 0.115$\pm$0.017   & 0.104$\pm$0.019  & 0.099$\pm$0.018  & 0.110$\pm$0.015 \\
%\\
$10^5 \times \rm{O^{+}/H^{+}}$ & 1   & 0.63$\pm$0.09    & 1.05$\pm$0.20   & 1.12$\pm$0.21    &0.26$\pm$0.04 \\
$10^5 \times \rm{O^{2+}/H^{+}}$& 2   & 34.9$\pm$3.5     & 39.1$\pm$4.4    & 36.6$\pm$4.1     &36.5$\pm$3.6\\
ICF(O)                        &    & 1.01$\pm$0.00    & 1.00            & 1.00             & 1.00$\pm$0.00    \\
$10^4 \times \rm{O/H}$        &    & 3.58$\pm$0.36    & 4.02$\pm$0.46    & 3.77$\pm$0.44  & 3.70$\pm$0.37     \\
%\\
$10^5 \times \rm{N^{+}/H^{+}}$& 1    & 0.14$\pm$0.03    &0.19$\pm$0.04     &0.18$\pm$0.04    &0.09$\pm$0.02\\
ICF(N)                       &      & 56.9$\pm$9.9    & 38.3$\pm$8.5    & 33.7$\pm$7.4     & 142$\pm$26\\
$10^4 \times \rm{N/H}$       &      & 0.80$\pm$0.22  & 0.73$\pm$0.22    & 0.61$\pm$0.19    & 1.28$\pm$0.37   \\
%\\
$10^7 \times \rm{S^{+}/H^{+}}$ & 1    &0.16$\pm$0.05     &0.23$\pm$0.08     &0.16$\pm$0.06     &0.21$\pm$0.06\\
$10^6 \times \rm{S^{2+}/H^{+}}$& 2    &0.67$\pm$0.24     &1.16$\pm$0.41     &1.87$\pm$0.66     &0.92$\pm$0.29\\
ICF(S)                       &      & 2.68$\pm$0.15   & 2.36$\pm$0.17    & 2.26$\pm$0.16     &3.63$\pm$0.22  \\
$10^6 \times \rm{S/H}$       &      & 1.84$\pm$0.67   & 2.79$\pm$1.01    & 4.27$\pm$1.54     &3.41$\pm$1.09 \\
%\\
$10^8 \times \rm{Cl^{2+}/H^{+}}$& 2   & 2.99$\pm$1.03    & 6.58$\pm$2.31    & 6.71$\pm$2.34   & 7.89$\pm$2.35\\ 
ICF(Cl)                       &     & 2.75$\pm$1.398   & 2.40$\pm$1.13    & 2.28$\pm$1.15   & 3.71$\pm$1.67  \\
$10^8 \times \rm{Cl/H}$       &     & 8.21$\pm$5.046   & 15.81$\pm$9.73   & 15.31$\pm$9.38  & 29.26$\pm$15.77  \\
%\\
$10^7 \times \rm{Ar^{3+}/H^{+}}$& 2   & 1.35$\pm$0.46    & 1.57$\pm$0.54    & 0.98$\pm$0.33    &1.45$\pm$0.44 \\
ICF(Ar)                       &     & 1.03$\pm$0.21    & 1.03$\pm$0.23   & 1.03$\pm$0.24    & 1.01$\pm$0.20          \\
$10^7 \times \rm{Ar/H}$       &     & 1.39$\pm$0.55    & 1.61$\pm$0.66   & 1.01$\pm$0.41    & 1.47$\pm$0.53         \\
%\\ 
$10^5 \times \rm{Ne^{2+}/H^{+}}$& 2   & 6.56$\pm$0.65    & 6.56$\pm$0.74    & 7.03$\pm$0.80  & 6.56$\pm$0.65\\
ICF(Ne)                       &     & 1.03$\pm$0.14    & 1.03$\pm$0.17   & 1.03$\pm$0.17    & 1.01$\pm$0.14       \\
$10^5 \times \rm{Ne/H}$       &     & 6.74$\pm$1.16    & 6.74$\pm$1.33   & 7.25$\pm$1.43   & 6.64$\pm$1.13       \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\hline
\noalign{\smallskip}
Line ID & \multicolumn{1}{c}{Inner NEB} & \multicolumn{1}{c}{N knot} &
\multicolumn{1}{c}{S knot} & \multicolumn{1}{c}{Entire NEB}\\
        & \multicolumn{1}{c}{7.7\arcsec (11)} & \multicolumn{1}{c}{2.1\arcsec (3)} &
\multicolumn{1}{c}{2.1\arcsec (3)} & \multicolumn{1}{c}{17.5\arcsec (25)}\\
\noalign{\smallskip}
\hline
\oxygenii  \ 3727  & 27.25 & 127.8 & 143.6 & 34.75\\
H12        \ 3750  & 3.901 & $-$   & $-$   & 3.325\\
H11        \ 3770  & 4.193 & $-$   & $-$   & 3.815\\
H10        \ 3798  & 5.295 & $-$   & $-$   & 5.671\\
\helium    \ 3819  & 1.735 & $-$   & $-$   & 1.771\\
H9         \ 3835  & 7.183 & $-$   & $-$   & 7.059\\
\neon      \ 3869  & 93.02 & 111.3 & 137.3 & 96.82 \\
\neonHI    \ 3968  & 45.14 & 54.09 & 72.41 & 46.21 \\
\helium    \ 4026  & 2.562 &  $-$  &  $-$  & 2.739 \\
\sulfurt   \ 4070  & 2.537 &  $-$  &  $-$  & 2.754\\
\hdelta    \ 4101  & 23.95 & 24.43 & 28.53 & 26.42\\
\hc        \ 4340  & 46.22 & 44.51 & 45.26 & 47.79\\
\oxygeniii \ 4363  & 9.183 & 7.143 & 9.579 & 9.651  \\
\helium    \ 4387  & 0.805 & $-$   &  $-$  & 0.823 \\
\helium    \ 4471  & 5.541 & 6.701 & 7.006 & 5.827\\
\heliumb   \ 4686  & 1.014 &  $-$  &  $-$  & 0.906  \\
\helium    \ 4712$^{\alpha}$  & 0.808 & 0.978 & 1.022 & 0.851 \\
\argon     \ 4712  & 1.259 &  $-$  &  $-$  & 1.172\\
\argon     \ 4740  & 2.761 &  $-$  &  $-$  & 2.607\\
\hbeta     \ 4861  & 100.0 & 100.0 & 100.0 & 100.0 \\
\helium    \ 4924  & 1.475 &  $-$  &  $-$  & 1.355  \\
\oxygeniii \ 4958  & 383.2 & 372.9 & 441.9 & 418.8 \\
\oxygeniii \ 5007  & 1225  & 1122  & 1331  & 1243 \\
\nitrogena \ 5200  & 0.274 & 5.733 &  $-$  & 0.348 \\
\chloro    \ 5517  & 0.239 &  $-$  &  $-$  & 0.268 \\
\chloro    \ 5537  & 0.538 &  $-$  &  $-$  & 0.602 \\
\nitrogen  \ 5755  & 2.136 & 4.921 & 3.665 & 2.337 \\
\helium    \ 5876  & 18.34 & 17.98 & 18.79 & 18.27 \\
\oxygeni   \ 6300  & 5.225 & 11.96 & 17.97 & 5.963\\
\sulfur    \ 6312  & 1.174 &  $-$  &  $-$  & 1.201\\
\oxygeni   \ 6363  & 1.684 & 4.483 & 6.707 & 1.841 \\   
\nitrogen  \ 6548  & 18.41 & 67.85 & 54.21 & 19.81\\
\ha        \ 6564  & 285.0 & 285.0 & 285.0 & 285.0 \\
\nitrogen  \ 6584  & 55.56 & 196.1 & 161.6 & 60.55 \\
\helium    \ 6678  & 4.535 & 4.045 & 4.283 & 4.524 \\
\sulfurt   \ 6716  & 0.763 & 3.545 & 2.867 & 0.887\\
\sulfurt   \ 6731  & 1.592 & 6.832 & 5.579 & 1.853 \\
\\
log[$\it{F}$(\hbeta)]     & --10.32& --12.49& --12.54& --10.26 \\ 
$\it{c}$(\hbeta)          & 0.27$\pm$0.01& 0.25$\pm$0.05& 0.29$\pm$0.06& 0.27$\pm$0.02\\
\hline
Line Fluxes & \multicolumn{4}{c}{Percentage errors in line fluxes} \\
%Line Fluxes  & \ki\ & \co\ & \kii\ 
%\hline
(0.001-0.01)\it{F}$_{{\rm H}\beta}$ & 13 & 40 & 40  & 13\\
(0.01-0.05)\it{F}$_{{\rm H}\beta}$  &  9 & 33 & 32  & 9\\
(0.05-0.15)\it{F}$_{{\rm H}\beta}$  &  7 & 23 & 22  & 7\\
(0.15-0.30)\it{F}$_{{\rm H}\beta}$  &  6 & 18 & 18  & 6 \\
(0.30-2.0)\it{F}$_{{\rm H}\beta}$   &  5 & 12 & 12  & 6\\
(2.0-5.0)\it{F}$_{{\rm H}\beta}$    &  5 &  9 &  9  & 5\\
(5.0-10.0)\it{F}$_{{\rm H}\beta}$   &  5 & $-$& $-$ & 5\\
$>$ 10 \it{F}$_{{\rm H}\beta}$       &  5 &  6 &  6  & 5\\ 
\hline
& \multicolumn{4}{c}{Electron Densities (cm$^{-3}$) and Temperatures (K)} \\
%\multicolumn{4}{l}{}\\
$\it{N}_{\rm{e}}$\sulfurt   & 21300$\pm$3370 &  9820$\pm$3900 & 10420$\pm$4200 &21580$\pm$3400\\
$\it{N}_{\rm{e}}$\argon     & 27000$\pm$3630 &     $-$        &     $-$        &29300$\pm$3940\\
$\it{N}_{\rm{e}}$\chloro    & 35230$\pm$6480 &     $-$        &     $-$        &35200$\pm$6480\\
$\it{T}_{\rm{e}}$\oxygeniii & 10200$\pm$1230  &  9900$\pm$2670 & 10260$\pm$2770 &10200$\pm$1230\\
$\it{T}_{\rm{e}}$\nitrogen  & 12350$\pm$1640 & 11350$\pm$3970 & 10730$\pm$3750 &12220$\pm$1630\\
$\it{T}_{\rm{e}}$\sulfurt   &  9100$\pm$1300 &    $-$         &     $-$        & 9820$\pm$1420\\
\noalign{\smallskip}
%\hline
\hline
\end{tabular}
\begin{tabular}{lcllll}
\hline
Ionic abundances& $\it{T}_{\rm{e}}$ \& $\it{N}_{\rm{e}}^a$& Inner NEB      & N knot         & S knot          & Entire NEB \\    
\hline
$\rm{He^{+}/H^{+}}$           & 1  &0.095$\pm$0.008    &0.099$\pm$0.021   &0.105$\pm$0.023  &0.095$\pm$0.008  \\ 
$\rm{He^{++}/H^{+}}$          & 2  &0.0008$\pm$0.0001   &  $-$            & $-$              &0.0008$\pm$0.0001 \\
ICF(He)                      &    & 1.00              &  1.00            & 1.0             & 1.00         \\
$\rm{He/H}$                  &    & 0.096$\pm$0.008  & 0.099$\pm$0.021  & 0.105$\pm$0.029 & 0.096$\pm$0.008 \\
%\\
$10^5 \times \rm{O^{+}/H^{+}}$  & 1   & 1.77$\pm$0.13    & 7.02$\pm$1.19   & 10.21$\pm$1.73  & 2.38$\pm$0.20\\
$10^5 \times \rm{O^{2+}/H^{+}}$ & 2   & 38.7$\pm$2.7     & 36.1$\pm$5.4    & 41.7$\pm$6.3    & 40.9$\pm$3.2\\
ICF(O)                        &     & 1.01$\pm$0.11    & 1.00            & 1.00            & 1.01$\pm$0.11 \\
$10^4 \times \rm{O/H}$        &     & 4.07$\pm$0.54    & 4.31$\pm$0.66   & 5.20$\pm$0.80   & 4.35$\pm$0.59  \\
%\\
$10^5 \times \rm{N^{+}/H^{+}}$ & 1    & 0.76$\pm$0.06    & 3.12$\pm$0.53   & 2.93$\pm$0.49   & 0.88$\pm$0.07\\
ICF(N)                       &      & 23.0$\pm$3.5     & 6.14$\pm$1.40   & 5.09$\pm$1.16   & 18.3$\pm$2.9 \\
$10^4 \times \rm{N/H}$       &      & 1.75$\pm$0.30    &1.915$\pm$0.55   & 1.49$\pm$0.42   & 1.608$\pm$2.88  \\
%\\
$10^6 \times \rm{S^{+}/H^{+}}$ & 1    &0.17$\pm$0.02    & 0.48$\pm$0.17    &0.46$\pm$0.16    & 0.18$\pm$0.02\\
$10^6 \times \rm{S^{2+}/H^{+}}$& 2    &2.38$\pm$0.27    & 2.69$\pm$0.95$^b$ & 2.57$\pm$0.90$^b$ & 2.45$\pm$0.28 \\
ICF(S)                       &      & 2.00$\pm$0.10   & 1.34$\pm$0.09    & 1.28$\pm$0.08   & 1.86$\pm$0.09         \\
$10^6 \times \rm{S/H}$       &      & 5.10$\pm$0.63   & 4.25$\pm$1.53    & 3.87$\pm$1.37   & 4.89$\pm$0.61           \\
%\\
$10^8 \times \rm{Cl^{2+}/H^{+}}$ & 3   & 6.74$\pm$0.94   &  $-$             & $-$             & 7.57$\pm$1.08   \\      
ICF(Cl)                        &     & 2.14$\pm$0.36   &  1.58$\pm$0.80   & 1.51$\pm$0.75    & 1.20$\pm$0.34        \\
$10^8 \times \rm{Cl/H}$        &     & 14.45$\pm$0.32   &  $-$             & $-$            & 15.12$\pm$0.34 \\
%\\
$10^7 \times \rm{Ar^{3+}/H^{+}}$ & 2   & 3.86$\pm$0.44   &   $-$            &  $-$            & 3.59$\pm$0.42\\
ICF(Ar)                        &     & 1.05$\pm$0.19   & 1.20$\pm$0.39    & 1.25$\pm$0.40   & 1.06$\pm$0.20 \\
$10^7 \times \rm{Ar/H}$        &     & 4.06$\pm$0.87   &   $-$            &  $-$            & 3.82$\pm$0.86  \\
%\\
$10^5 \times \rm{Ne^{2+}/H^{+}}$ & 2   & 8.58$\pm$0.61   & 8.27$\pm$1.41   & 12.31$\pm$2.11  & 8.93$\pm$0.69\\
ICF(Ne)                        &     & 1.05$\pm$0.16   & 1.19$\pm$0.26   & 1.25$\pm$0.27   & 1.06$\pm$0.17 \\ 
$10^5 \times \rm{Ne/H}$        &     & 9.02$\pm$1.50   & 9.88$\pm$2.71   & 15.31$\pm$4.21   & 9.50$\pm$1.67   \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline
\hline
\noalign{\smallskip}
Line ID & \multicolumn{1}{c}{Inner NEB} & \multicolumn{1}{c}{N knot} &
\multicolumn{1}{c}{S knot} & \multicolumn{1}{c}{Entire NEB}\\
        & \multicolumn{1}{c}{7.7\arcsec (11)} & \multicolumn{1}{c}{2.1\arcsec (3)} &
\multicolumn{1}{c}{2.1\arcsec (3)} & \multicolumn{1}{c}{17.5\arcsec (25)}\\
\noalign{\smallskip}
\hline
\oxygenii  \ 3727  & 27.91 & 139.9 & 101.3 & 34.69\\
H12        \ 3750  & 3.337 & $-$   & $-$   & 2.773\\
H11        \ 3770  & 3.667 & $-$   & $-$   & 3.531\\
H10        \ 3798  & 4.948 & $-$   & $-$   & 4.986\\
\helium    \ 3819  & 1.243 & $-$   & $-$   & 1.208\\
H9         \ 3835  & 7.024 & $-$   & $-$   & 6.933\\
\neon      \ 3869  & 92.18 & 131.1 & 113.6 & 92.17 \\
\neon      \ 3968  & 45.01 & 66.21 & 57.23 & 44.48 \\
\helium    \ 4026  & 2.729 &  $-$  &  $-$  & 2.265 \\
\sulfurt   \ 4070  & 2.202 &  $-$  &  $-$  & 2.332\\
\hdelta    \ 4101  & 25.75 & 24.73 & 26.06 & 25.45\\
\hc        \ 4340  & 45.62 & 50.88 & 44.76 & 45.57\\
\oxygeniii \ 4363  & 8.615 & 11.71 & 8.384 & 8.675  \\
\helium    \ 4471  & 5.399 & 6.976 & 9.133 & 5.508\\
\heliumb   \ 4686  & 0.995 &  $-$  &  $-$  & 0.853  \\
\helium    \ 4712$^{\alpha}$  & 0.788 & 1.018 & 1.331 & 0.805\\
\argon     \ 4712  & 1.169 &  $-$  &  $-$  & 1.011\\
\argon     \ 4740  & 2.558 &  $-$  &  $-$  & 2.341\\
\hbeta     \ 4861  & 100.0 & 100.0 & 100.0 & 100.0 \\
\helium    \ 4924  & 1.456 &  $-$  &  $-$  & 1.646  \\
\oxygeniii \ 4958  & 420.1 & 434.1 & 387.8 & 393.8 \\
\oxygeniii \ 5007  & 1229  & 1360  & 1104  & 1207 \\
\nitrogena \ 5200  & 0.373 &  $-$ &  $-$   & 0.443 \\
\chloro    \ 5517  & 0.278 &  $-$  &  $-$  & 0.276 \\
\chloro    \ 5537  & 0.559 &  $-$  &  $-$  & 0.575 \\
\nitrogen  \ 5755  & 2.141 & 3.171 & 4.152 & 2.316 \\
\helium    \ 5876  & 17.84 & 14.91 & 14.95 & 17.88 \\
\oxygeni   \ 6300  & 5.218 & 15.08 & 12.93 & 6.112\\
\sulfur    \ 6312  & 1.038 &  $-$  &  $-$  & 1.075\\
\oxygeni   \ 6363  & 1.638 & 4.837 & 4.422 & 1.913 \\   
\nitrogen  \ 6548  & 16.78 & 66.71 & 58.81 & 21.21\\
\ha        \ 6564  & 285.0 & 285.0 & 285.0 & 285.0 \\
\nitrogen  \ 6584  & 52.88 & 199.6 & 177.1 & 64.52 \\
\helium    \ 6678  & 4.441 & 3.887 & 4.295 & 4.424 \\
\sulfurt   \ 6716  & 0.731 & 2.425 & 2.394 & 0.866\\
\sulfurt   \ 6731  & 1.519 & 4.682 & 4.767 & 1.803 \\
\\
log[$\it{F}$(\hbeta)]     & --10.31& --12.24& --12.35& --10.23 \\ 
$\it{c}$(\hbeta)          & 0.29$\pm$0.02& 0.29$\pm$0.06& 0.24$\pm$0.05& 0.28$\pm$0.01\\
\hline
Line Fluxes & \multicolumn{4}{c}{Percentage errors in line fluxes} \\
%Line Fluxes  & \ki\ & \co\ & \kii\ 
%\hline
(0.001-0.01)\it{F}$_{{\rm H}\beta}$ & 14& 38 & 38 & 13\\
(0.01-0.05)\it{F}$_{{\rm H}\beta}$  &  9& 33 & 33 & 9\\
(0.05-0.15)\it{F}$_{{\rm H}\beta}$  &  7& 22 & 23 & 7\\
(0.15-0.30)\it{F}$_{{\rm H}\beta}$  &  6& 17 & 18 & 6\\
(0.30-2.0)\it{F}$_{{\rm H}\beta}$   &  5& 13 & 13 & 5\\
(2.0-5.0)\it{F}$_{{\rm H}\beta}$    &  5&  8 &  8 & 5\\
(5.0-10.0)\it{F}$_{{\rm H}\beta}$   &  5& $-$& $-$& 5 \\
$>$ 10 \it{F}$_{{\rm H}\beta}$      &  5&  6 & 6  & 5\\ 
\hline
& \multicolumn{4}{c}{Electron Densities (cm$^{-3}$) and Temperatures (K)} \\
%\multicolumn{4}{l}{}\\
$\it{N}_{\rm{e}}$\sulfurt   & 20380$\pm$2600  & 9600$\pm$4480  & 12620$\pm$5900 &20380$\pm$2600\\
$\it{N}_{\rm{e}}$\argon     & 26380$\pm$3360  &     $-$        &     $-$        &29650$\pm$3780\\
$\it{N}_{\rm{e}}$\chloro    & 22750$\pm$4500  &     $-$        &     $-$        &25930$\pm$5130\\
$\it{T}_{\rm{e}}$\oxygeniii & 10000$\pm$1200  & 10890$\pm$2650 & 10400$\pm$2620 &10050$\pm$1200\\
$\it{T}_{\rm{e}}$\nitrogen  & 12780$\pm$1700  &  9420$\pm$3275 & 10570$\pm$3670 &11925$\pm$1600\\
$\it{T}_{\rm{e}}$\sulfurt   & 10360$\pm$1500  &    $-$         &     $-$        & 8990$\pm$1300\\
\noalign{\smallskip}
%\hline
\hline%
\end{tabular}
\begin{tabular}{lcllll}
\hline
Ionic abundances& $\it{T}_{\rm{e}}$ \& $\it{N}_{\rm{e}}^a$& Inner NEB     & N knot         & S knot          & Entire NEB \\    
\hline
$\rm{He^{+}/H^{+}}$           & 1  &0.093$\pm$0.007     &0.098$\pm$0.022  &0.095$\pm$0.022   &0.096$\pm$0.007  \\ 
$\rm{He^{++}/H^{+}}$          & 2  &0.0009$\pm$0.0001   &  $-$            & $-$              &0.0007$\pm$0.0001 \\
ICF(He)                      &    & 1.00              &  1.00            & 1.00            & 1.00         \\
$\rm{He/H}$                  &    & 0.094$\pm$0.007  & 0.098$\pm$0.022  & 0.095$\pm$0.022 & 0.097$\pm$0.007      \\
%\\
$10^5 \times \rm{O^{+}/H^{+}}$  & 1   & 1.52$\pm$0.11   & 19.56$\pm$3.59   & 8.59$\pm$1.57    & 2.51$\pm$0.18\\
$10^5 \times \rm{O^{2+}/H^{+}}$ & 2   & 43.2$\pm$3.1    & 34.5$\pm$5.1      & 34.2$\pm$5.1    & 41.9$\pm$3.1\\
ICF(O)                        &     & 1.01$\pm$0.10   & 1.00             & 1.00             & 1.01$\pm$0.10       \\
$10^4 \times \rm{O/H}$         &    & 4.51$\pm$0.52  & 5.41$\pm$0.87     & 4.28$\pm$0.66    & 4.47$\pm$0.54 \\
%\\
$10^5 \times \rm{N^{+}/H^{+}}$ & 1    & 0.67$\pm$0.06   & 5.33$\pm$0.97    & 3.39$\pm$0.62    & 0.98$\pm$0.08\\
ICF(N)                       &      & 29.6$\pm$4.2  & 2.77$\pm$0.68   & 4.99$\pm$1.19     &  17.8$\pm$2.5 \\
$10^4 \times \rm{N/H}$        &     & 1.99$\pm$0.33   & 1.47$\pm$0.45    & 1.69$\pm$0.51    & 1.75$\pm$0.28\\
%\\
$10^6 \times \rm{S^{+}/H^{+}}$ & 1    &0.13$\pm$0.02    & 0.53$\pm$0.19      & 0.45$\pm$0.17    & 0.18$\pm$0.02\\
$10^6 \times \rm{S^{2+}/H^{+}}$& 2    &2.31$\pm$0.24    & 2.92$\pm$1.05$^b$ & 2.51$\pm$0.95$^b$ & 2.34$\pm$0.24 \\
ICF(S)                       &      & 2.17$\pm$0.11   & 1.11$\pm$0.05     & 1.27$\pm$0.08    & 1.85$\pm$0.08\\
$10^6 \times \rm{S/H}$       &      & 5.30$\pm$0.62   & 3.81$\pm$1.38     & 5.43$\pm$1.44    & 4.65$\pm$0.52 \\
%\\
$10^8 \times \rm{Cl^{2+}/H^{+}}$ & 3   & 7.71$\pm$1.15   &  $-$             & $-$            & 7.67$\pm$1.07  \\      
ICF(Cl)                        &     & 2.29$\pm$0.36   &  $-$             & $-$            & 1.99$\pm$0.30 \\
$10^8 \times \rm{Cl/H}$        &     & 17.67$\pm$3.81  &  $-$             & $-$            & 15.24$\pm$0.31 \\
%\\
$10^7 \times \rm{Ar^{3+}/H^{+}}$ & 2   & 3.77$\pm$0.39   &   $-$           &  $-$            & 3.32$\pm$0.34\\
ICF(Ar)                        &     & 1.04$\pm$0.18   &   $-$           &  $-$            & 1.07$\pm$0.18 \\
$10^7 \times \rm{Ar/H}$        &     & 3.93$\pm$0.79   &   $-$           &  $-$            & 3.54$\pm$0.71 \\
%\\
$10^5 \times \rm{Ne^{2+}/H^{+}}$ & 2   & 9.19$\pm$0.65   & 10.03$\pm$1.84   & 6.72$\pm$1.24   & 9.02$\pm$0.64\\
ICF(Ne)                        &     & 1.04$\pm$0.15   & 1.57$\pm$0.34    & 1.25$\pm$0.27  & 1.07$\pm$0.15   \\ 
$10^5 \times \rm{Ne/H}$         &    & 9.57$\pm$1.51   & 15.71$\pm$4.48   & 8.41$\pm$2.38  & 9.61$\pm$1.50  \\
\hline 
\end{tabular}
